Robust nonconforming virtual element methods for general fourth order problems with varying coefficients

We present a class of nonconforming virtual element methods for general fourth order partial differential equations in two dimensions. We develop a generic approach for constructing the necessary projection operators and virtual element spaces. Optimal error estimates in the energy norm are provided for general linear fourth order problems with varying coefficients. We also discuss fourth order perturbation problems and present a novel nonconforming scheme which is uniformly convergent with respect to the perturbation parameter without requiring an enlargement of the space. Numerical tests are carried out to verify the theoretical results. We conclude with a brief discussion on how our approach can easily be applied to nonlinear fourth order problems.

==> Sections/tikzDofs.tex <==
\begin{figure}[!h]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
    %triangle 1:
        \draw (0,0) -- (2,0);
        \draw (0,0) -- (1,1.73);
        \draw (1,1.73) -- (2,0);
        \fill[blue!40!white] (0,0) circle (0.075cm);
        % \fill[blue!40!white] (0,0) rectangle (0.1,0.1);
        \fill[blue!40!white] (1,1.73) circle (0.075cm);
        \fill[blue!40!white] (2,0) circle (0.075cm);
        \draw[arrows=->,line width=.4pt] (1.5,0.87) -- (1.93,1.12);
        \draw[arrows=->,line width=.4pt] (1,0) -- (1,-0.5);
        \draw[arrows=->,line width=.4pt] (0.5,0.87) -- (0.067,1.12);
        \node at (1, -1) {$\polOrder = 2$};
    
    %triangle 2:
        \draw (4,0) -- (6,0);
        \draw (4,0) -- (5,1.73);
        \draw (5,1.73) -- (6,0);
        \fill[blue!40!white] (6,0) circle (0.075cm);
        \fill[blue!40!white] (5,1.73) circle (0.075cm);
        \fill[blue!40!white] (4,0) circle (0.075cm);
        \draw[arrows=->,line width=.4pt] (4.8,0) -- (4.8,-0.5);
        \draw[arrows=->,line width=.4pt] (5.2,0) -- (5.2,-0.5);
        \draw[arrows=->,line width=.4pt] (5.367,1.046) -- (5.81,1.302);
        \draw[arrows=->,line width=.4pt] (5.61,0.674) -- (6.06,0.93);
        \draw[arrows=->,line width=.4pt] (4.595,1.03) -- (4.152,1.28);
        \draw[arrows=->,line width=.4pt] (4.39,0.68) -- (3.941,0.94);
        \fill[red!40!white] (4.5,0.87) circle (0.075cm);
        \fill[red!40!white] (5.5,0.87) circle (0.075cm);
        \fill[red!40!white] (5,0) circle (0.075cm);
        \node at (5, -1) {$\polOrder = 3$};

    % triangle 3:
        \draw (8,0) -- (10,0);
        \draw (8,0) -- (9,1.73);
        \draw (9,1.73) -- (10,0);
        \fill[blue!40!white] (10,0) circle (0.075cm);
        \fill[blue!40!white] (9,1.73) circle (0.075cm);
        \fill[blue!40!white] (8,0) circle (0.075cm);
        \fill[green] (8.925,0.505) rectangle (9.075,0.655);

        \draw [arrows=->,line width=.4pt] (8.5,0) -- (8.5,-0.5);
        \draw [arrows=->,line width=.4pt] (9,0) -- (9,-0.5);
        \draw [arrows=->,line width=.4pt] (9.5,0) -- (9.5,-0.5);

        \fill[red!40!white]  (8.75,0) circle (0.075cm);
        \fill[red!40!white] (9.25,0) circle (0.075cm);
        \fill[red!40!white] (8.625,1.082531754730546) circle (0.075cm);
        \fill[red!40!white] (8.375,0.6495190528383272) circle (0.075cm);
        \fill[red!40!white] (9.375,1.0825317547305477) circle (0.075cm);
        \fill[red!40!white] (9.625,0.649519052838329) circle (0.075cm);

        \draw [arrows=->,line width=.4pt] (8.25,0.43301270189221786) -- (7.81585938579443,0.683663902369954);
        \draw [arrows=->,line width=.4pt] (8.5,0.8660254037844366) -- (8.065859385794429,1.1166766042621727);
        \draw [arrows=->,line width=.4pt] (8.75,1.2990381056766562) -- (8.315859385794429,1.5496893061543924);

        \draw [arrows=->,line width=.4pt] (9.75,0.43301270189221874) -- (10.184140614205571,0.683663902369954);
        \draw [arrows=->,line width=.4pt] (9.5,0.8660254037844393) -- (9.934140614205571,1.1166766042621745);
        \draw [arrows=->,line width=.4pt] (9.25,1.299038105676658) -- (9.684140614205571,1.5496893061543933);
        \node at (9, -1) {$\polOrder = 4$};

    % triangle 4:
        \draw (12,0) -- (14,0);
        \draw (12,0) -- (13,1.73);
        \draw (13,1.73) -- (14,0);
        \fill[blue!40!white] (14,0) circle (0.075cm);
        \fill[blue!40!white] (13,1.73) circle (0.075cm);
        \fill[blue!40!white] (12,0) circle (0.075cm);

        \fill[green] (12.925,0.605) rectangle (13.075,0.755);
        \fill[green] (12.825,0.405) rectangle (12.975,0.555);
        \fill[green] (13.025,0.405) rectangle (13.175,0.555);

        \fill[red!40!white] (13.497533850441435,0.8702969001189368) circle (0.075cm);
        \fill[red!40!white] (12.295067700882871,0.5281582349396556) circle (0.075cm);
        \fill[red!40!white] (12.495067700882872,0.874568396453431) circle (0.075cm);
        \fill[red!40!white] (12.695067700882873,1.2209785579672063) circle (0.075cm);

        \fill[red!40!white] (13.3,1.2124355652982128) circle (0.075cm);
        \fill[red!40!white] (13.5,0.8660254037844375) circle (0.075cm);
        \fill[red!40!white] (13.7,0.5196152422706621) circle (0.075cm);

        \fill[red!40!white] (12.6,0) circle (0.075cm);
        \fill[red!40!white] (13,0) circle (0.075cm);
        \fill[red!40!white] (13.4,0) circle (0.075cm);

        \draw [arrows=->,line width=.4pt] (13.2,0) -- (13.2,-0.5);
        \draw [arrows=->,line width=.4pt] (13.6,0) -- (13.6,-0.5);
        \draw [arrows=->,line width=.4pt] (12.4,0) -- (12.4,-0.5);
        \draw [arrows=->,line width=.4pt] (12.8,0) -- (12.8,-0.5);

        \draw [arrows=->,line width=.4pt] (13.2,1.3856406460551014) -- (13.579838221736962,1.5988388306005594);
        \draw [arrows=->,line width=.4pt] (13.4,1.0392304845413243) -- (13.778876472189724,1.2540944681667543);
        \draw [arrows=->,line width=.4pt] (13.6,0.6928203230275507) -- (13.982025138915313,0.9022306559081561);
        \draw [arrows=->,line width=.4pt] (13.8,0.34641016151377535) -- (14.186094576856972,0.5487720211211804);

        \draw [arrows=->,line width=.4pt] (12.795067700882871,1.394183638724095) -- (12.429550603832414,1.6054755208373084);
        \draw [arrows=->,line width=.4pt] (12.595067700882872,1.0477734772103178) -- (12.243583761909406,1.2833715021035295);
        \draw [arrows=->,line width=.4pt] (12.395067700882873,0.7013633156965442) -- (12.03859355275168,0.9283180447881755);
        \draw [arrows=->,line width=.4pt] (12.195067700882873,0.35495315418276885) -- (11.842317615947124,0.5883581499395047);
        \node at (13, -1) {$\polOrder = 5$};
    \end{tikzpicture}}
    \caption{Degrees of freedom for polynomial orders $\polOrder=2,3,4,5$ on triangles for the $C^1$ nonconforming space. \red{Circles at vertices} represent vertex dofs, arrows represent edge normal dofs, \red{circles on edges} represent edge value moments and interior \red{squares} represent inner dofs.}
    \label{figure: C^1 non-conforming dofs for l=2,3,4,5 on triangles}
\end{figure}


% \begin{figure}[!h]
%     \centering
%     \begin{tikzpicture}
%     %triangle 1:
%         \draw (0,0) -- (2,0);
%         \draw (0,0) -- (1,1.73);
%         \draw (1,1.73) -- (2,0);
%         \fill[blue!40!white] (0,0) circle (0.075cm);
%         \fill[blue!40!white] (1,1.73) circle (0.075cm);
%         \fill[blue!40!white] (2,0) circle (0.075cm);
%         \draw[arrows=->,line width=.4pt] (1.5,0.87) -- (1.93,1.12);
%         \draw[arrows=->,line width=.4pt] (1,0) -- (1,-0.5);
%         \draw[arrows=->,line width=.4pt] (0.5,0.87) -- (0.067,1.12);
%         \node at (1, -1) {$\polOrder = 2$};
    
%     %triangle 2:
%         \draw (4,0) -- (6,0);
%         \draw (4,0) -- (5,1.73);
%         \draw (5,1.73) -- (6,0);
%         \fill[blue!40!white] (6,0) circle (0.075cm);
%         \fill[blue!40!white] (5,1.73) circle (0.075cm);
%         \fill[blue!40!white] (4,0) circle (0.075cm);
%         \draw[arrows=->,line width=.4pt] (4.8,0) -- (4.8,-0.5);
%         \draw[arrows=->,line width=.4pt] (5.2,0) -- (5.2,-0.5);
%         \draw[arrows=->,line width=.4pt] (5.367,1.046) -- (5.81,1.302);
%         \draw[arrows=->,line width=.4pt] (5.61,0.674) -- (6.06,0.93);
%         \draw[arrows=->,line width=.4pt] (4.595,1.03) -- (4.152,1.28);
%         \draw[arrows=->,line width=.4pt] (4.39,0.68) -- (3.941,0.94);
%         \fill[red!40!white] (4.5,0.87) circle (0.075cm);
%         \fill[red!40!white] (5.5,0.87) circle (0.075cm);
%         \fill[red!40!white] (5,0) circle (0.075cm);
%         \fill[green] (5,0.58) circle (0.075cm);
%         \node at (5, -1) {$\polOrder = 3$};

%      %triangle 3:
%         \draw (8,0) -- (10,0);
%         \draw (8,0) -- (9,1.73);
%         \draw (9,1.73) -- (10,0);
%         \fill[blue!40!white] (10,0) circle (0.075cm);
%         \fill[blue!40!white] (9,1.73) circle (0.075cm);
%         \fill[blue!40!white] (8,0) circle (0.075cm);
%         \fill[green] (9,0.68) circle (0.075cm);
%         \fill[green] (8.9,0.48) circle (0.075cm);
%         \fill[green] (9.1,0.48) circle (0.075cm);

%         \draw [arrows=->,line width=.4pt] (8.5,0) -- (8.5,-0.5);
%         \draw [arrows=->,line width=.4pt] (9,0) -- (9,-0.5);
%         \draw [arrows=->,line width=.4pt] (9.5,0) -- (9.5,-0.5);

%         \fill[red!40!white]  (8.75,0) circle (0.075cm);
%         \fill[red!40!white] (9.25,0) circle (0.075cm);
%         \fill[red!40!white] (8.625,1.082531754730546) circle (0.075cm);
%         \fill[red!40!white] (8.375,0.6495190528383272) circle (0.075cm);
%         \fill[red!40!white] (9.375,1.0825317547305477) circle (0.075cm);
%         \fill[red!40!white] (9.625,0.649519052838329) circle (0.075cm);

%         \draw [arrows=->,line width=.4pt] (8.25,0.43301270189221786) -- (7.81585938579443,0.683663902369954);
%         \draw [arrows=->,line width=.4pt] (8.5,0.8660254037844366) -- (8.065859385794429,1.1166766042621727);
%         \draw [arrows=->,line width=.4pt] (8.75,1.2990381056766562) -- (8.315859385794429,1.5496893061543924);

%         \draw [arrows=->,line width=.4pt] (9.75,0.43301270189221874) -- (10.184140614205571,0.683663902369954);
%         \draw [arrows=->,line width=.4pt] (9.5,0.8660254037844393) -- (9.934140614205571,1.1166766042621745);
%         \draw [arrows=->,line width=.4pt] (9.25,1.299038105676658) -- (9.684140614205571,1.5496893061543933);
%         \node at (9, -1) {$\polOrder = 4$};

%     %triangle 4:
%         \draw (12,0) -- (14,0);
%         \draw (12,0) -- (13,1.73);
%         \draw (13,1.73) -- (14,0);
%         \fill[blue!40!white] (14,0) circle (0.075cm);
%         \fill[blue!40!white] (13,1.73) circle (0.075cm);
%         \fill[blue!40!white] (12,0) circle (0.075cm);

%         \fill[red!40!white] (13.497533850441435,0.8702969001189368) circle (0.075cm);
%         \fill[red!40!white] (12.295067700882871,0.5281582349396556) circle (0.075cm);
%         \fill[red!40!white] (12.495067700882872,0.874568396453431) circle (0.075cm);
%         \fill[red!40!white] (12.695067700882873,1.2209785579672063) circle (0.075cm);

%         \fill[red!40!white] (13.3,1.2124355652982128) circle (0.075cm);
%         \fill[red!40!white] (13.5,0.8660254037844375) circle (0.075cm);
%         \fill[red!40!white] (13.7,0.5196152422706621) circle (0.075cm);

%         \fill[red!40!white] (12.6,0) circle (0.075cm);
%         \fill[red!40!white] (13,0) circle (0.075cm);
%         \fill[red!40!white] (13.4,0) circle (0.075cm);

%         \fill[green] (12.75,0.4330127018922183) circle (0.075cm);
%         \fill[green] (13,0.43301270189221835) circle (0.075cm);
%         \fill[green] (13.25,0.4330127018922186) circle (0.075cm);
%         \fill[green] (12.875,0.6495190528383281) circle (0.075cm);
%         \fill[green] (13.125,0.6495190528383284) circle (0.075cm);
%         \fill[green] (13,0.8660254037844374) circle (0.075cm);

%         \draw [arrows=->,line width=.4pt] (13.2,0) -- (13.2,-0.5);
%         \draw [arrows=->,line width=.4pt] (13.6,0) -- (13.6,-0.5);
%         \draw [arrows=->,line width=.4pt] (12.4,0) -- (12.4,-0.5);
%         \draw [arrows=->,line width=.4pt] (12.8,0) -- (12.8,-0.5);

%         \draw [arrows=->,line width=.4pt] (13.2,1.3856406460551014) -- (13.579838221736962,1.5988388306005594);
%         \draw [arrows=->,line width=.4pt] (13.4,1.0392304845413243) -- (13.778876472189724,1.2540944681667543);
%         \draw [arrows=->,line width=.4pt] (13.6,0.6928203230275507) -- (13.982025138915313,0.9022306559081561);
%         \draw [arrows=->,line width=.4pt] (13.8,0.34641016151377535) -- (14.186094576856972,0.5487720211211804);

%         \draw [arrows=->,line width=.4pt] (12.795067700882871,1.394183638724095) -- (12.429550603832414,1.6054755208373084);
%         \draw [arrows=->,line width=.4pt] (12.595067700882872,1.0477734772103178) -- (12.243583761909406,1.2833715021035295);
%         \draw [arrows=->,line width=.4pt] (12.395067700882873,0.7013633156965442) -- (12.03859355275168,0.9283180447881755);
%         \draw [arrows=->,line width=.4pt] (12.195067700882873,0.35495315418276885) -- (11.842317615947124,0.5883581499395047);
%         \node at (13, -1) {$\polOrder = 5$};
%     \end{tikzpicture}
%     \caption{Degrees of freedom for polynomial orders $\polOrder=2,3,4,5$ on triangles for the $\ConeHfourSpace$ non-conforming space.}
%     \label{figure: C^1 H4 non-conforming dofs for l=2,3,4,5 on triangles}
% \end{figure}

% \begin{figure}[!h]
% \centering
% \begin{tikzpicture}
%         %triangle 1:
%             \draw (0,0) -- (2,0);
%             \draw (0,0) -- (1,1.73);
%             \draw (1,1.73) -- (2,0);
%             \fill[blue!40!white] (0,0) circle (0.075cm);
%             \fill[blue!40!white] (1,1.73) circle (0.075cm);
%             \fill[blue!40!white] (2,0) circle (0.075cm);
%             \draw[arrows=->,line width=.4pt] (1.5,0.87) -- (1.93,1.12);
%             \draw[arrows=->,line width=.4pt] (1,0) -- (1,-0.5);
%             \draw[arrows=->,line width=.4pt] (0.5,0.87) -- (0.067,1.12);
%             \fill[red!40!white] (0.5,0.87) circle (0.075cm);
%             \fill[red!40!white] (1.5,0.87) circle (0.075cm);
%             \fill[red!40!white] (1,0) circle (0.075cm);
%             \fill[green] (1,0.58) circle (0.075cm);
%             \node at (1, -1) {$\polOrder = 2$};
        
%         %triangle 2:
%             \draw (4,0) -- (6,0);
%             \draw (4,0) -- (5,1.73);
%             \draw (5,1.73) -- (6,0);
%             \fill[blue!40!white] (6,0) circle (0.075cm);
%             \fill[blue!40!white] (5,1.73) circle (0.075cm);
%             \fill[blue!40!white] (4,0) circle (0.075cm);
%             \draw[arrows=->,line width=.4pt] (4.8,0) -- (4.8,-0.5);
%             \draw[arrows=->,line width=.4pt] (5.2,0) -- (5.2,-0.5);
%             \draw[arrows=->,line width=.4pt] (5.367,1.046) -- (5.81,1.302);
%             \draw[arrows=->,line width=.4pt] (5.61,0.674) -- (6.06,0.93);
%             \draw[arrows=->,line width=.4pt] (4.595,1.03) -- (4.152,1.28);
%             \draw[arrows=->,line width=.4pt] (4.39,0.68) -- (3.941,0.94);
%             \fill[red!40!white] (5.61,0.674) circle (0.075cm);
%             \fill[red!40!white] (4.595,1.03) circle (0.075cm);
%             \fill[red!40!white] (4.39,0.68) circle (0.075cm);
%             \fill[red!40!white] (4.8,0) circle (0.075cm);
%             \fill[red!40!white] (5.2,0) circle (0.075cm);
%             \fill[red!40!white] (5.367,1.046) circle (0.075cm);
%             \fill[green] (5,0.68) circle (0.075cm);
%             \fill[green] (4.9,0.48) circle (0.075cm);
%             \fill[green] (5.1,0.48) circle (0.075cm);
%             \node at (5, -1) {$\polOrder = 3$};

%         % triangle 3:
%             \draw (8,0) -- (10,0);
%             \draw (8,0) -- (9,1.73);
%             \draw (9,1.73) -- (10,0);
%             \fill[blue!40!white] (10,0) circle (0.075cm);
%             \fill[blue!40!white] (9,1.73) circle (0.075cm);
%             \fill[blue!40!white] (8,0) circle (0.075cm);

%             \draw [arrows=->,line width=.4pt] (8.5,0) -- (8.5,-0.5);
%             \draw [arrows=->,line width=.4pt] (9,0) -- (9,-0.5);
%             \draw [arrows=->,line width=.4pt] (9.5,0) -- (9.5,-0.5);

%             \draw [arrows=->,line width=.4pt] (8.25,0.43301270189221786) -- (7.81585938579443,0.683663902369954);
%             \draw [arrows=->,line width=.4pt] (8.5,0.8660254037844366) -- (8.065859385794429,1.1166766042621727);
%             \draw [arrows=->,line width=.4pt] (8.75,1.2990381056766562) -- (8.315859385794429,1.5496893061543924);

%             \draw [arrows=->,line width=.4pt] (9.75,0.43301270189221874) -- (10.184140614205571,0.683663902369954);
%             \draw [arrows=->,line width=.4pt] (9.5,0.8660254037844393) -- (9.934140614205571,1.1166766042621745);
%             \draw [arrows=->,line width=.4pt] (9.25,1.299038105676658) -- (9.684140614205571,1.5496893061543933);

%             \fill[red!40!white] (8.25,0.43301270189221786) circle (0.075cm);
%             \fill[red!40!white] (8.5,0.8660254037844366) circle (0.075cm);
%             \fill[red!40!white] (8.75,1.2990381056766562) circle (0.075cm);
%             \fill[red!40!white] (8.5,0) circle (0.075cm);
%             \fill[red!40!white] (9,0) circle (0.075cm);
%             \fill[red!40!white] (9.5,0) circle (0.075cm);
%             \fill[red!40!white] (9.75,0.43301270189221874) circle (0.075cm);
%             \fill[red!40!white] (9.5,0.8660254037844393) circle (0.075cm);
%             \fill[red!40!white] (9.25,1.299038105676658) circle (0.075cm);
%             \fill[green] (8.75,0.4330127018922183) circle (0.075cm);
%             \fill[green] (9,0.43301270189221835) circle (0.075cm);
%             \fill[green] (9.25,0.4330127018922186) circle (0.075cm);
%             \fill[green] (8.875,0.6495190528383281) circle (0.075cm);
%             \fill[green] (9.125,0.6495190528383284) circle (0.075cm);
%             \fill[green] (9,0.8660254037844374) circle (0.075cm);
%             \node at (9, -1) {$\polOrder = 4$};

%         %triangle 4:
%             \draw (12,0) -- (14,0);
%             \draw (12,0) -- (13,1.73);
%             \draw (13,1.73) -- (14,0);
%             \fill[blue!40!white] (14,0) circle (0.075cm);
%             \fill[blue!40!white] (13,1.73) circle (0.075cm);
%             \fill[blue!40!white] (12,0) circle (0.075cm);



%             % \fill[red!40!white] (13.497533850441435,0.8702969001189368) circle (0.075cm);
%             % \fill[red!40!white] (12.295067700882871,0.5281582349396556) circle (0.075cm);
%             % \fill[red!40!white] (12.495067700882872,0.874568396453431) circle (0.075cm);
%             % \fill[red!40!white] (12.695067700882873,1.2209785579672063) circle (0.075cm);

%             % \fill[red!40!white] (13.3,1.2124355652982128) circle (0.075cm);
%             % \fill[red!40!white] (13.5,0.8660254037844375) circle (0.075cm);
%             % \fill[red!40!white] (13.7,0.5196152422706621) circle (0.075cm);

%             % \fill[red!40!white] (12.6,0) circle (0.075cm);
%             % \fill[red!40!white] (13,0) circle (0.075cm);
%             % \fill[red!40!white] (13.4,0) circle (0.075cm);

%             \draw [arrows=->,line width=.4pt] (13.2,0) -- (13.2,-0.5);
%             \draw [arrows=->,line width=.4pt] (13.6,0) -- (13.6,-0.5);
%             \draw [arrows=->,line width=.4pt] (12.4,0) -- (12.4,-0.5);
%             \draw [arrows=->,line width=.4pt] (12.8,0) -- (12.8,-0.5);

%             \draw [arrows=->,line width=.4pt] (13.2,1.3856406460551014) -- (13.579838221736962,1.5988388306005594);
%             \draw [arrows=->,line width=.4pt] (13.4,1.0392304845413243) -- (13.778876472189724,1.2540944681667543);
%             \draw [arrows=->,line width=.4pt] (13.6,0.6928203230275507) -- (13.982025138915313,0.9022306559081561);
%             \draw [arrows=->,line width=.4pt] (13.8,0.34641016151377535) -- (14.186094576856972,0.5487720211211804);

%             \draw [arrows=->,line width=.4pt] (12.795067700882871,1.394183638724095) -- (12.429550603832414,1.6054755208373084);
%             \draw [arrows=->,line width=.4pt] (12.595067700882872,1.0477734772103178) -- (12.243583761909406,1.2833715021035295);
%             \draw [arrows=->,line width=.4pt] (12.395067700882873,0.7013633156965442) -- (12.03859355275168,0.9283180447881755);
%             \draw [arrows=->,line width=.4pt] (12.195067700882873,0.35495315418276885) -- (11.842317615947124,0.5883581499395047);

%             \fill[red!40!white] (13.2,0) circle (0.075cm);
%             \fill[red!40!white] (13.6,0) circle (0.075cm);
%             \fill[red!40!white] (12.4,0) circle (0.075cm);
%             \fill[red!40!white] (12.8,0) circle (0.075cm);

%             \fill[red!40!white] (13.2,1.3856406460551014) circle (0.075cm);
%             \fill[red!40!white] (13.4,1.0392304845413243) circle (0.075cm);
%             \fill[red!40!white] (13.6,0.6928203230275507) circle (0.075cm);
%             \fill[red!40!white] (13.8,0.34641016151377535) circle (0.075cm);

%             \fill[red!40!white] (12.795067700882871,1.394183638724095) circle (0.075cm);
%             \fill[red!40!white] (12.595067700882872,1.0477734772103178) circle (0.075cm);
%             \fill[red!40!white] (12.395067700882873,0.7013633156965442) circle (0.075cm);
%             \fill[red!40!white] (12.195067700882873,0.35495315418276885) circle (0.075cm);

%             \fill[green] (13,1.22) circle (0.07cm);
%             \fill[green] (12.5,0.3) circle (0.07cm);
%             \fill[green] (13.5,0.3) circle (0.07cm);
%             \fill[green] (12.83,0.3) circle (0.07cm);
%             \fill[green] (13.17,0.3) circle (0.07cm);
%             \fill[green] (12.83,0.912) circle (0.07cm);
%             \fill[green] (13.17,0.912) circle (0.07cm);
%             \fill[green] (12.65,0.607) circle (0.07cm);
%             \fill[green] (13,0.607) circle (0.07cm);
%             \fill[green] (13.35,0.607) circle (0.07cm);
%             \node at (13, -1) {$\polOrder = 5$};

%             % \fill[green] (13,1.385640646055101) circle (0.07cm);
%             % \fill[green] (12.520922789051179,0.34641016151377463) circle (0.07cm);
%             % \fill[green] (12.839948820343784,0.3464101615137748) circle (0.07cm);
%             % \fill[green] (13.160131875497363,0.346410161513775) circle (0.07cm);
%             % \fill[green] (13.479967800705682,0.3464101615137    752) circle (0.07cm);
%             % \fill[green]  (12.700061664740979,0.69282032302755) circle (0.07cm);
%             % \fill[green]  (13.000006442491424,0.6928203230275503) circle (0.07cm);
%             % \fill[green]  (13.299433860504514,0.6928203230275505) circle (0.07cm);
%             % \fill[green]  (12.86,1.0392304845413236) circle (0.07cm);
%             % \fill[green]  (13.13,1.039230484541324) circle (0.07cm);
%     \end{tikzpicture}
%     \caption{Degrees of freedom for polynomial orders $\polOrder=2,3,4,5$ on triangles for the $C^1$-$C^0$ conforming space.}
%         \label{figure: C1C0 dofs on triangles}
% \end{figure}

\begin{figure}[!h]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
            %triangle 1:
                \draw (0,0) -- (2,0);
                \draw (0,0) -- (1,1.73);
                \draw (1,1.73) -- (2,0);
                \fill[blue!40!white] (0,0) circle (0.075cm);
                \fill[blue!40!white] (1,1.73) circle (0.075cm);
                \fill[blue!40!white] (2,0) circle (0.075cm);
                \draw[arrows=->,line width=.4pt] (1.5,0.87) -- (1.93,1.12);
                \draw[arrows=->,line width=.4pt] (1,0) -- (1,-0.5);
                \draw[arrows=->,line width=.4pt] (0.5,0.87) -- (0.067,1.12);
                \fill[red!40!white] (0.5,0.87) circle (0.075cm);
                \fill[red!40!white] (1.5,0.87) circle (0.075cm);
                \fill[red!40!white] (1,0) circle (0.075cm);
                \node at (1, -1) {$\polOrder = 2$};
            
            %triangle 2:
                \draw (4,0) -- (6,0);
                \draw (4,0) -- (5,1.73);
                \draw (5,1.73) -- (6,0);
                \fill[blue!40!white] (6,0) circle (0.075cm);
                \fill[blue!40!white] (5,1.73) circle (0.075cm);
                \fill[blue!40!white] (4,0) circle (0.075cm);
                \draw[arrows=->,line width=.4pt] (4.8,0) -- (4.8,-0.5);
                \draw[arrows=->,line width=.4pt] (5.2,0) -- (5.2,-0.5);
                \draw[arrows=->,line width=.4pt] (5.367,1.046) -- (5.81,1.302);
                \draw[arrows=->,line width=.4pt] (5.61,0.674) -- (6.06,0.93);
                \draw[arrows=->,line width=.4pt] (4.595,1.03) -- (4.152,1.28);
                \draw[arrows=->,line width=.4pt] (4.39,0.68) -- (3.941,0.94);
                \fill[red!40!white] (5.61,0.674) circle (0.075cm);
                \fill[red!40!white] (4.595,1.03) circle (0.075cm);
                \fill[red!40!white] (4.39,0.68) circle (0.075cm);
                \fill[red!40!white] (4.8,0) circle (0.075cm);
                \fill[red!40!white] (5.2,0) circle (0.075cm);
                \fill[red!40!white] (5.367,1.046) circle (0.075cm);
                \node at (5, -1) {$\polOrder = 3$};
    
            % triangle 3:
                \draw (8,0) -- (10,0);
                \draw (8,0) -- (9,1.73);
                \draw (9,1.73) -- (10,0);
                \fill[blue!40!white] (10,0) circle (0.075cm);
                \fill[blue!40!white] (9,1.73) circle (0.075cm);
                \fill[blue!40!white] (8,0) circle (0.075cm);
    
                \draw [arrows=->,line width=.4pt] (8.5,0) -- (8.5,-0.5);
                \draw [arrows=->,line width=.4pt] (9,0) -- (9,-0.5);
                \draw [arrows=->,line width=.4pt] (9.5,0) -- (9.5,-0.5);
    
                \draw [arrows=->,line width=.4pt] (8.25,0.43301270189221786) -- (7.81585938579443,0.683663902369954);
                \draw [arrows=->,line width=.4pt] (8.5,0.8660254037844366) -- (8.065859385794429,1.1166766042621727);
                \draw [arrows=->,line width=.4pt] (8.75,1.2990381056766562) -- (8.315859385794429,1.5496893061543924);
    
                \draw [arrows=->,line width=.4pt] (9.75,0.43301270189221874) -- (10.184140614205571,0.683663902369954);
                \draw [arrows=->,line width=.4pt] (9.5,0.8660254037844393) -- (9.934140614205571,1.1166766042621745);
                \draw [arrows=->,line width=.4pt] (9.25,1.299038105676658) -- (9.684140614205571,1.5496893061543933);
    
                \fill[red!40!white] (8.25,0.43301270189221786) circle (0.075cm);
                \fill[red!40!white] (8.5,0.8660254037844366) circle (0.075cm);
                \fill[red!40!white] (8.75,1.2990381056766562) circle (0.075cm);
                \fill[red!40!white] (8.5,0) circle (0.075cm);
                \fill[red!40!white] (9,0) circle (0.075cm);
                \fill[red!40!white] (9.5,0) circle (0.075cm);
                \fill[red!40!white] (9.75,0.43301270189221874) circle (0.075cm);
                \fill[red!40!white] (9.5,0.8660254037844393) circle (0.075cm);
                \fill[red!40!white] (9.25,1.299038105676658) circle (0.075cm);
                \fill[green] (8.925,0.505) rectangle (9.075,0.655);
                \node at (9, -1) {$\polOrder = 4$};
    
            %triangle 4:
                \draw (12,0) -- (14,0);
                \draw (12,0) -- (13,1.73);
                \draw (13,1.73) -- (14,0);
                \fill[blue!40!white] (14,0) circle (0.075cm);
                \fill[blue!40!white] (13,1.73) circle (0.075cm);
                \fill[blue!40!white] (12,0) circle (0.075cm);
    
                \draw [arrows=->,line width=.4pt] (13.2,0) -- (13.2,-0.5);
                \draw [arrows=->,line width=.4pt] (13.6,0) -- (13.6,-0.5);
                \draw [arrows=->,line width=.4pt] (12.4,0) -- (12.4,-0.5);
                \draw [arrows=->,line width=.4pt] (12.8,0) -- (12.8,-0.5);
    
                \draw [arrows=->,line width=.4pt] (13.2,1.3856406460551014) -- (13.579838221736962,1.5988388306005594);
                \draw [arrows=->,line width=.4pt] (13.4,1.0392304845413243) -- (13.778876472189724,1.2540944681667543);
                \draw [arrows=->,line width=.4pt] (13.6,0.6928203230275507) -- (13.982025138915313,0.9022306559081561);
                \draw [arrows=->,line width=.4pt] (13.8,0.34641016151377535) -- (14.186094576856972,0.5487720211211804);
    
                \draw [arrows=->,line width=.4pt] (12.795067700882871,1.394183638724095) -- (12.429550603832414,1.6054755208373084);
                \draw [arrows=->,line width=.4pt] (12.595067700882872,1.0477734772103178) -- (12.243583761909406,1.2833715021035295);
                \draw [arrows=->,line width=.4pt] (12.395067700882873,0.7013633156965442) -- (12.03859355275168,0.9283180447881755);
                \draw [arrows=->,line width=.4pt] (12.195067700882873,0.35495315418276885) -- (11.842317615947124,0.5883581499395047);
    
                \fill[red!40!white] (13.2,0) circle (0.075cm);
                \fill[red!40!white] (13.6,0) circle (0.075cm);
                \fill[red!40!white] (12.4,0) circle (0.075cm);
                \fill[red!40!white] (12.8,0) circle (0.075cm);
    
                \fill[red!40!white] (13.2,1.3856406460551014) circle (0.075cm);
                \fill[red!40!white] (13.4,1.0392304845413243) circle (0.075cm);
                \fill[red!40!white] (13.6,0.6928203230275507) circle (0.075cm);
                \fill[red!40!white] (13.8,0.34641016151377535) circle (0.075cm);
    
                \fill[red!40!white] (12.795067700882871,1.394183638724095) circle (0.075cm);
                \fill[red!40!white] (12.595067700882872,1.0477734772103178) circle (0.075cm);
                \fill[red!40!white] (12.395067700882873,0.7013633156965442) circle (0.075cm);
                \fill[red!40!white] (12.195067700882873,0.35495315418276885) circle (0.075cm);
    
                \fill[green] (12.925,0.605) rectangle (13.075,0.755);
                \fill[green] (12.825,0.405) rectangle (12.975,0.555);
                \fill[green] (13.025,0.405) rectangle (13.175,0.555);

                \node at (13, -1) {$\polOrder = 5$};
        \end{tikzpicture}}
        \caption{Degrees of freedom for polynomial orders $\polOrder=2,3,4,5$ on triangles for the $C^1$-$C^0$ conforming space \cite{zhang_nonconforming_2020}. \red{Circles at vertices} represent vertex dofs, arrows represent edge normal dofs, \red{circles on edges} represent edge value moments and interior \red{squares} represent inner dofs.}
            \label{figure: C1C0Zhang dofs on triangles}
    \end{figure}

